Stable Prediction of Adverse Events in Medical Time-Series Data

Early event prediction (EEP) systems continuously estimate a patient's imminent risk to support clinical decision-making. For bedside trust, risk trajectories must be accurate and temporally stable, shifting only with new, relevant evidence. However, current benchmarks (a) ignore stability of risk scores and (b) evaluate mainly on tabular inputs, leaving trajectory behavior untested. To address this gap, we introduce CAREBench, an EEP benchmark that evaluates deployability using multi-modal inputs-tabular EHR, ECG waveforms, and clinical text-and assesses temporal stability alongside predictive accuracy. We propose a stability metric that quantifies short-term variability in per-patient risk and penalizes abrupt oscillations based on local-Lipschitz constants. CAREBench spans six prediction tasks such as sepsis onset and compares classical learners, deep sequence models, and zero-shot LLMs. Across tasks, existing methods, especially LLMs, struggle to jointly optimize accuracy and stability, with notably poor recall at high-precision operating points. These results highlight the need for models that produce evidence-aligned, stable trajectories to earn clinician trust in continuous monitoring settings. (Code: https://github.com/SeewonChoi/CAREBench.)

==> figures/stability.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={Hours},
    width=10cm,   % Set the desired width
    height=5cm, 
    ylabel={Risk Score},
     xmin=0,         % Start x-axis at 0
    ymax=1.0, 
    xmax=3.8,
    % title={Risk score prediction over time.},
    legend style={at={(1.0,1)}, anchor=north west},
    grid=both
]


% Line 3
%\addplot[color=green, ultra thick] coordinates {
%    (0.1, 0.037049625)
%    (0.3, 0.020774946)
%};
%\addlegendentry{XGBoost}

% Line 2
%\addplot[color=blue, ultra thick] coordinates {
%    (0.3, 0.08091652601009457)
%    (1.0, 0.0958188069548771)
%};
%\addlegendentry{Random Forest}

% Line 4
\addplot[color=olive, ultra thick] coordinates {
    (0.5, 0.35015538)
    (0.6, 0.15374681)
    (0.7, 0.07814392)
    (0.8, 0.45238423)
    (0.9, 0.1978732)
    (1.0, 0.31805396)
    (1.1, 0.82485783)
    (1.2, 0.838816)
    (1.3, 0.85960793)
    (1.4, 0.856828)
    (1.5, 0.8666854)
    (1.6, 0.89230734)
    (1.7, 0.93627024)
    (1.8, 0.93279505)
    (1.9, 0.9564865)
    (2.0, 0.96429485)
    (2.1, 0.9780293)
    (2.2, 0.9831335)
    (2.3, 0.98492765)
    (2.4, 0.9877101)
    (2.5, 0.9929831)
    (2.6, 0.9982597)
    (2.7, 0.99806637)
    (2.8, 0.99816304)
    (2.9, 0.99943453)
    (3.0, 0.9994734)
    (3.1, 0.9998104)
    (3.2, 0.99993634)
    (3.3, 0.999972)
    (3.4, 0.9999807)
    (3.5, 0.99997807)
    (3.6, 0.9999919)
    (3.7, 0.9999907)
    (3.8, 0.9999856)
};
\addlegendentry{Mamba}


% Line 1
\addplot[color=teal, ultra thick] coordinates {
    (0.5,0.35662198)
    (0.6,0.3538254)
    (0.7,0.35260603)
    (0.8,0.36023507)
    (0.9,0.35434166)
    (1.0,0.36632648)
    (1.1,0.38873893)
    (1.2,0.37066063)
    (1.3,0.38606638)
    (1.4,0.368343)
    (1.5,0.3763004)
    (1.6,0.39118132)
    (1.7,0.39752457)
    (1.8,0.38697815)
    (1.9,0.38380483)
    (2.0,0.39863306)
    (2.1,0.39495403)
    (2.2,0.40065452)
    (2.3,0.39899886)
    (2.4,0.41167113)
    (2.5,0.42708796)
    (2.6,0.4254886)
    (2.7,0.42529798)
    (2.8,0.4296824)
    (2.9,0.4191288)
    (3.0,0.43885684)
    (3.1,0.4375471)
    (3.2,0.4545566)
    (3.3,0.44790104)
    (3.4,0.43896928)
    (3.5,0.44468814)
    (3.6,0.4472369)
    (3.7,0.45959324)
    (3.8,0.46113193)
};

\addlegendentry{GPT2}


% Line 6
\addplot[color=magenta, ultra thick] coordinates {
(0.5, 0.4995759)
(0.6, 0.49957162)
(0.7, 0.49959913)
(0.8, 0.49961466)
(0.9, 0.49964085)
(1.0, 0.49966952)
(1.1, 0.49965703)
(1.2, 0.499658)
(1.3, 0.4997143)
(1.4, 0.4997147)
(1.5, 0.49976766)
(1.6, 0.49977526)
(1.7, 0.49978295)
(1.8, 0.4998092)
(1.9, 0.49986675)
(2.0, 0.4999144)
(2.1, 0.49996066)
(2.2, 0.4999951)
(2.3, 0.49994618)
(2.4, 0.50007963)
(2.5, 0.5000706)
(2.6, 0.50014514)
(2.7, 0.5001933)
(2.8, 0.50022686)
(2.9, 0.500276)
(3.0, 0.50035614)
(3.1, 0.50035644)
(3.2, 0.50053215)
(3.3, 0.50048095)
(3.4, 0.50054437)
(3.5, 0.5005701)
(3.6, 0.50072914)
(3.7, 0.50072205)
(3.8, 0.50087214)
};
\addlegendentry{GPT2$_\text{AR}$}


% Line 5
\addplot[color=violet, ultra thick] coordinates {
    (0.000, 0.75)
    (0.033, 0.85)
    (0.150, 0.85)
    (0.183, 0.7)
    (0.217, 0.65)
    (0.317, 0.3)
    (0.350, 0.85)
    (0.383, 0.85)
    (0.400, 0.85)
    (0.483, 0.85)
    (0.517, 0.75)
    (0.550, 0.85)
    (0.650, 0.75)
    (0.683, 0.85)
    (0.767, 0.85)
    (0.800, 0.85)
    (0.817, 0.85)
    (0.833, 0.85)
    (0.850, 0.85)
    (0.867, 0.85)
    (0.883, 0.85)
    (0.900, 0.85)
    (0.933, 0.65)
    (1.000, 0.25)
    (1.100, 0.85)
    (1.133, 0.35)
    (1.167, 0.3)
    (1.267, 0.7)
    (1.300, 0.75)
    (1.333, 0.75)
    (1.433, 0.85)
    (1.467, 0.85)
    (1.500, 0.85)
    (1.600, 0.9)
    (1.633, 0.95)
    (1.667, 0.95)
    (1.767, 0.95)
    (1.800, 0.95)
    (1.817, 0.9)
    (1.900, 0.95)
    (1.917, 0.95)
    (1.933, 0.95)
};
\addlegendentry{Qwen3-32B}

\end{axis}
\end{tikzpicture}
\caption{Risk score of a patient over the 4 hour horizon for sepsis onset prediction, plotted for Mamba, GPT-2, GPT2$_\text{AR}$, and Qwen3-32B models. The true label is \texttt{False}.}
\label{fig:stability}
\end{figure}
